Integrated Sensing and Communication with MOCZ Waveform

In this work, we propose a waveform based on Modulation on Conjugate-reciprocal Zeros (MOCZ) originally proposed for short-packet communications in [1], as a new Integrated Sensing and Communication (ISAC) waveform. Having previously established the key advantages of MOCZ for noncoherent and sporadic communication, here we leverage the optimal auto-correlation property of Binary MOCZ (BMOCZ) for sensing applications. Due to this property, which eliminates the need for separate communication and radar-centric waveforms, we propose a new frame structure for ISAC, where pilot sequences and preambles become obsolete and are completely removed from the frame. As a result, the data rate can be significantly improved. Aimed at (hardware-) cost-effective radar-sensing applications, we consider a Hybrid Digital-Analog (HDA) beamforming architecture for data transmission and radar sensing. We demonstrate via extensive simulations, that a communication data rate, significantly higher than existing standards can be achieved, while simultaneously achieving sensing performance comparable to state-of-the-art sensing systems.

==> Plots_Figures/AF_Plot_XY.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.05in,
height=4.05in,
at={(1.393in,0.547in)},
scale only axis,
axis on top,
xmin=-90.5,
xmax=90.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Azimuth Angle(}\theta{}^{\circ}\text{)}$},
y dir=reverse,
ymin=-90.5,
ymax=90.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Azimuth Angle(}\theta{}_{\text{0}}^{\circ}\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [forget plot] graphics [xmin=-90.5, xmax=90.5, ymin=-90.5, ymax=90.5] {plotArrayAmb-1.png};
\end{axis}

\begin{axis}[%
width=6.604in,
height=4.969in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

% \begin{figure}[h]
% \centering
% %\input {schematicRNN_sliding_window}
% \scalebox{.8}{\input{plotArrayAmbNULA}}
% \caption{Beam pattern ambiguity $\Xi(\theta,\theta_m)$ of an exemplary 16 element NULA}
% \end{figure}

==> Plots_Figures/Beam_Codebook.tex <==

\begin{tikzpicture}
 \draw[color=red]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({100+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=magenta]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({95+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=orange]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({90+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=yellow]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({85+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=green]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({80+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({75+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=blue]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({105+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=cyan]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({110+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
%  \draw plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({0+12*sin(\t)}:{6*pow(sin(\t/2),3)});
  
 \node[circle,fill,inner sep=1.5pt,label=right:\ac{Tx}]{}; 
\end{tikzpicture}

==> Plots_Figures/Car_scatter_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[auto,rotate=-90,transform shape]

\begin{axis}[%
width=2.0in,
height=3.4in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=4,
xlabel style={font=\color{white!15!black},rotate=90},
xlabel={$x$ [m]},
ymin=0,
ymax=14,
label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
xtick={-5,-4,-2,0,2,4},
xticklabel style={rotate=90,xshift=-0.2cm},
axis y line*=right,
yticklabel style={rotate=90},
xmajorgrids,
%xminorgrids,
ymajorgrids
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 11.8118722991778	29.2514919118589\\
% 12.6814749779117	30.8274967282026\\
% 16.8841544881617	28.5085562515788\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=blue, only marks, mark size=7.5pt, mark=star, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 13.0346760467166	29.6046929806638\\
% };
% \addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.4892168706465	27.222418994813\\
% 14.438546993084	27.8021541139689\\
% 13.9132120543028	28.0920216735469\\
% 12.5998747073496	28.8166905724919\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.6814749779117	30.8274967282026\\
% 13.4694773860836	30.3926953888357\\
% 14.7828147330367	29.6680264898907\\
% 15.308149671818	29.3781589303127\\
% 16.3588195493805	28.7984238111567\\
% 16.8841544881617	28.5085562515788\\
% 16.4493531487948	27.7205538434069\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.6106140051659	26.6378749171883\\
% 15.7198752913811	26.5286136309731\\
% 15.857279431352	26.4579301134485\\
% 16.0097037485848	26.4325749394814\\
% 16.1625910761321	26.4549696354209\\
% 16.3013400276033	26.5229754130905\\
% 16.4126994913187	26.6300974331042\\
% 16.4860341675182	26.7661050894972\\
% 16.5143402844689	26.9180090758634\\
% 16.4949144882861	27.071301919054\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 15.4892168706465	27.222418994813\\
% 15.0161427922087	27.3842859658421\\
% 14.9893108854223	27.2321146606989\\
% 15.0102221144888	27.0790173784574\\
% 15.076879368592	26.9396155570697\\
% 15.1829165980499	26.8272226600536\\
% 15.3182067989837	26.75257268442\\
% 15.4698291850181	26.7227950185609\\
% 15.6233031770269	26.740733555505\\
% 15.7639713596819	26.8046750891065\\
% 15.8783993266086	26.9085129324769\\
% 15.4892168706465	27.222418994813\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 14.438546993084	27.8021541139689\\
% 13.9654729146461	27.9640210849981\\
% 13.9386410078598	27.8118497798549\\
% 13.9595522369263	27.6587524976134\\
% 14.0262094910295	27.5193506762257\\
% 14.1322467204874	27.4069577792096\\
% 14.2675369214212	27.332307803576\\
% 14.4191593074556	27.3025301377168\\
% 14.5726332994643	27.320468674661\\
% 14.7133014821194	27.3844102082625\\
% 14.8277294490461	27.4882480516329\\
% 14.438546993084	27.8021541139689\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 13.9132120543028	28.0920216735469\\
% 13.4401379758649	28.2538886445761\\
% 13.4133060690785	28.1017173394328\\
% 13.434217298145	27.9486200571914\\
% 13.5008745522482	27.8092182358037\\
% 13.6069117817062	27.6968253387876\\
% 13.7422019826399	27.622175363154\\
% 13.8938243686744	27.5923976972948\\
% 14.0472983606831	27.610336234239\\
% 14.1879665433382	27.6742777678405\\
% 14.3023945102649	27.7781156112109\\
% 13.9132120543028	28.0920216735469\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 12.5998747073496	28.8166905724919\\
% 12.1268006289118	28.9785575435211\\
% 12.0999687221254	28.8263862383778\\
% 12.1208799511919	28.6732889561363\\
% 12.1875372052951	28.5338871347486\\
% 12.293574434753	28.4214942377325\\
% 12.4288646356868	28.3468442620989\\
% 12.5804870217212	28.3170665962398\\
% 12.73396101373	28.335005133184\\
% 12.874629196385	28.3989466667854\\
% 12.9890571633117	28.5027845101558\\
% 12.5998747073496	28.8166905724919\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 11.8118722991778	29.2514919118589\\
% 11.6731218153587	29.7318545907172\\
% 11.5330802301935	29.6665521270945\\
% 11.419664466718	29.561609657493\\
% 11.3437062100161	29.4270496315953\\
% 11.3124597948548	29.2757231009724\\
% 11.3289093860332	29.1220823893076\\
% 11.3914839780232	28.9808008343612\\
% 11.4942074326415	28.8653714221558\\
% 11.6272692255214	28.7868181497455\\
% 11.7779613926815	28.7526431868724\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.3239330349487	30.5334892447692\\
% 12.1886271814821	30.5361134989017\\
% 12.0575737094589	30.5023563046652\\
% 11.9403733659481	30.4346906547901\\
% 11.8456120421672	30.3380736158821\\
% 11.7802317861787	30.2195831824331\\
% 11.7490222406481	30.0878997553823\\
% 11.7542697620386	29.9526702311973\\
% 11.7955899261542	29.8238012871901\\
% 11.8699556903809	29.7107336357462\\
% 12.2466736385447	30.0394943200308\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.6814749779117	30.8274967282026\\
% 13.0854127821736	31.1221732462493\\
% 12.9761514959584	31.2314345324645\\
% 12.8387473559875	31.3021180499892\\
% 12.6863230387547	31.3274732239562\\
% 12.5334357112074	31.3050785280167\\
% 12.3946867597362	31.2370727503471\\
% 12.2833272960208	31.1299507303334\\
% 12.2099926198213	30.9939430739405\\
% 12.1816865028706	30.8420390875742\\
% 12.2011122990533	30.6887462443836\\
% 12.6814749779117	30.8274967282026\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 13.4694773860836	30.3926953888357\\
% 13.9425514645215	30.2308284178065\\
% 13.9693833713078	30.3829997229497\\
% 13.9484721422413	30.5360970051912\\
% 13.8818148881381	30.6754988265789\\
% 13.7757776586802	30.787891723595\\
% 13.6404874577464	30.8625416992286\\
% 13.488865071712	30.8923193650878\\
% 13.3353910797033	30.8743808281436\\
% 13.1947228970482	30.8104392945421\\
% 13.0802949301215	30.7066014511717\\
% 13.4694773860836	30.3926953888357\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 14.7828147330367	29.6680264898907\\
% 15.2558888114746	29.5061595188615\\
% 15.282720718261	29.6583308240048\\
% 15.2618094891945	29.8114281062462\\
% 15.1951522350913	29.950829927634\\
% 15.0891150056333	30.0632228246501\\
% 14.9538248046996	30.1378728002836\\
% 14.8022024186651	30.1676504661428\\
% 14.6487284266564	30.1497119291986\\
% 14.5080602440013	30.0857703955972\\
% 14.3936322770746	29.9819325522267\\
% 14.7828147330367	29.6680264898907\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 15.308149671818	29.3781589303127\\
% 15.7812237502559	29.2162919592835\\
% 15.8080556570422	29.3684632644268\\
% 15.7871444279757	29.5215605466683\\
% 15.7204871738725	29.660962368056\\
% 15.6144499444146	29.7733552650721\\
% 15.4791597434808	29.8480052407057\\
% 15.3275373574464	29.8777829065648\\
% 15.1740633654377	29.8598443696207\\
% 15.0333951827826	29.7959028360192\\
% 14.9189672158559	29.6920649926488\\
% 15.308149671818	29.3781589303127\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.3588195493805	28.7984238111567\\
% 16.8318936278184	28.6365568401276\\
% 16.8587255346047	28.7887281452708\\
% 16.8378143055382	28.9418254275123\\
% 16.771157051435	29.0812272489\\
% 16.6651198219771	29.1936201459161\\
% 16.5298296210433	29.2682701215497\\
% 16.3782072350089	29.2980477874089\\
% 16.2247332430002	29.2801092504647\\
% 16.0840650603451	29.2161677168632\\
% 15.9696370934184	29.1123298734928\\
% 16.3588195493805	28.7984238111567\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.8841544881617	28.5085562515788\\
% 17.0229049719808	28.0281935727204\\
% 17.1548455656594	28.0881679304242\\
% 17.264042430983	28.1834637249052\\
% 17.3413207408198	28.3060741105624\\
% 17.3801874962025	28.4456972432027\\
% 17.3773770744344	28.5906018510374\\
% 17.3331256098936	28.7286129075809\\
% 17.2511511537924	28.8481345892507\\
% 17.1383412798877	28.939124567775\\
% 17.0041743838162	28.9939377764096\\
% 16.8841544881617	28.5085562515788\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.4493531487948	27.7205538434069\\
% 16.3720937523908	27.2265589186685\\
% 16.5073996058574	27.2239346645359\\
% 16.6384530778806	27.2576918587724\\
% 16.7556534213914	27.3253575086475\\
% 16.8504147451723	27.4219745475555\\
% 16.9157950011608	27.5404649810045\\
% 16.9470045466913	27.6721484080553\\
% 16.9417570253009	27.8073779322403\\
% 16.9004368611853	27.9362468762475\\
% 16.8260710969586	28.0493145276914\\
% 16.4493531487948	27.7205538434069\\
% };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, dashed, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.7006881478549	24.4741044960517\\
2.4841288739117	24.7177008356019\\
3.1337191127123	19.9618588994507\\
1.3502783866555	19.7182625599004\\
};
\addplot [color=blue, only marks, mark size=7.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.7142066806584	23.7041823027984\\
};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
1.2690796068055	20.3127428019193\\
1.1066820471053	21.5017032859572\\
1.0254832672552	22.0961835279761\\
0.8224863176301	23.5823841330233\\
2.2419987496839	19.8400607296755\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.7006881478549	24.4741044960517\\
1.5924085108833	24.5959026658268\\
2.4841288739117	24.7177008356019\\
2.6059270436868	23.8259804725736\\
2.808923993312	22.3397798675263\\
2.890122773162	21.7452996255074\\
3.0525203328622	20.5563391414696\\
3.1337191127123	19.9618588994507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.8726965868415	19.8663018266048\\
0.8503018909019	19.7134144990574\\
0.875657064869	19.5609901818246\\
0.9463405823937	19.4235860418538\\
1.0556018686089	19.3143247556386\\
1.1930060085797	19.2436412381139\\
1.3454303258126	19.2182860641468\\
1.4983176533599	19.2406807600864\\
1.6370666048311	19.3086865377559\\
1.7484260685464	19.4158085577697\\
1.3502783866555	19.7182625599004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.2690796068055	20.3127428019193\\
1.1164166079579	20.7888667445885\\
0.9783335711615	20.7195188370508\\
0.868018010428	20.6113220977707\\
0.7960055283676	20.4746097729485\\
0.7691736215812	20.3224384678053\\
0.7900848506477	20.1693411855638\\
0.8567421047509	20.0299393641761\\
0.9627793342089	19.91754646716\\
1.0980695351426	19.8428964915264\\
1.2496919211771	19.8131188256672\\
1.2690796068055	20.3127428019193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.1066820471053	21.5017032859572\\
0.9540190482578	21.9778272286264\\
0.8159360114613	21.9084793210886\\
0.7056204507278	21.8002825818085\\
0.6336079686674	21.6635702569863\\
0.6067760618811	21.5113989518431\\
0.6276872909476	21.3583016696016\\
0.6943445450508	21.2188998482139\\
0.8003817745087	21.1065069511978\\
0.9356719754425	21.0318569755642\\
1.0872943614769	21.002079309705\\
1.1066820471053	21.5017032859572\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.0254832672552	22.0961835279761\\
0.8728202684077	22.5723074706453\\
0.7347372316112	22.5029595631075\\
0.6244216708777	22.3947628238275\\
0.5524091888174	22.2580504990052\\
0.525577282031	22.105879193862\\
0.5464885110975	21.9527819116205\\
0.6131457652007	21.8133800902328\\
0.7191829946586	21.7009871932167\\
0.8544731955924	21.6263372175831\\
1.0060955816268	21.5965595517239\\
1.0254832672552	22.0961835279761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.8224863176301	23.5823841330233\\
0.6698233187825	24.0585080756925\\
0.531740281986	23.9891601681548\\
0.4214247212525	23.8809634288747\\
0.3494122391922	23.7442511040525\\
0.3225803324058	23.5920797989092\\
0.3434915614723	23.4389825166678\\
0.4101488155755	23.2995806952801\\
0.5161860450335	23.187187798264\\
0.6514762459672	23.1125378226304\\
0.8030986320016	23.0827601567712\\
0.8224863176301	23.5823841330233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7006881478549	24.4741044960517\\
1.0031421499857	24.8722521779426\\
0.8671344935928	24.9455868541421\\
0.7152305072265	24.9738929710928\\
0.5619376640359	24.9544671749101\\
0.4218960788706	24.8891647112873\\
0.3084803153952	24.7842222416858\\
0.2325220586932	24.6496622157881\\
0.201275643532	24.4983356851652\\
0.2177252347104	24.3446949735004\\
0.2802998267004	24.203413418554\\
0.7006881478549	24.4741044960517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.5924085108833	24.5959026658268\\
2.0347894094716	24.8289244256781\\
1.9560953316698	24.9390234847612\\
1.8507581964592	25.0239861155919\\
1.7264948172636	25.0775881051347\\
1.5924085108833	25.0959026658268\\
1.458322204503	25.0775881051347\\
1.3340588253074	25.0239861155919\\
1.2287216900968	24.9390234847612\\
1.150027612295	24.8289244256781\\
1.103741581758	24.7017546019415\\
1.5924085108833	24.5959026658268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.4841288739117	24.7177008356019\\
2.9617106737257	24.5696615688976\\
2.9841053696653	24.7225488964449\\
2.9587501956982	24.8749732136777\\
2.8880666781735	25.0123773536486\\
2.7788053919583	25.1216386398638\\
2.6414012519875	25.1923221573884\\
2.4889769347547	25.2176773313555\\
2.3360896072073	25.195282635416\\
2.1973406557361	25.1272768577464\\
2.0859811920208	25.0201548377327\\
2.4841288739117	24.7177008356019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.6059270436868	23.8259804725736\\
2.7585900425343	23.3498565299044\\
2.8966730793308	23.422044374421\\
3.0069886400643	23.5274011767222\\
3.0790011221247	23.6641135015444\\
3.105833028911	23.8162848066876\\
3.0849217998445	23.9693820889291\\
3.0182645457413	24.1087839103168\\
2.9122273162834	24.2211768073329\\
2.7769371153496	24.2958267829665\\
2.6253147293152	24.3256044488257\\
2.6059270436868	23.8259804725736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.808923993312	22.3397798675263\\
2.9615869921595	21.8636559248571\\
3.099670028956	21.9330038323948\\
3.2099855896895	22.0412005716749\\
3.282980717498	22.1779128964971\\
3.3088299785362	22.3300842016404\\
3.2879187494697	22.4831814838818\\
3.2212614953665	22.6225833052696\\
3.1152242659086	22.7349762022857\\
2.9799340649748	22.809626177922\\
2.8283116789404	22.8394038437784\\
2.808923993312	22.3397798675263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.890122773162	21.7452996255074\\
3.0427857720096	21.2691756828382\\
3.1808688088061	21.3385235903759\\
3.2911843695396	21.446720329656\\
3.363268515999	21.5834326544782\\
3.3900287583863	21.7356039596215\\
3.369117529328	21.8887012418629\\
3.3024602752166	22.0281030632507\\
3.1964230457586	22.1404959602668\\
3.0611328448249	22.2151459359003\\
2.9095104587905	22.2449236017595\\
2.890122773162	21.7452996255074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.0525203328622	20.5563391414696\\
3.2051833317097	20.080215288004\\
3.3432663685062	20.1495631063381\\
3.453582292397	20.2577598456182\\
3.5255944113001	20.3944721704404\\
3.5524263180864	20.5466434755837\\
3.5315150890199	20.6997407578251\\
3.4648578349167	20.8391425792128\\
3.3588206054588	20.9515354762289\\
3.223530404525	21.0261854518625\\
3.0719080184906	21.0559631177217\\
3.0525203328622	20.5563391414696\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1337191127123	19.9618588994507\\
2.8312651105815	19.5637112175598\\
2.9581613929759	19.493692810289\\
3.0998082062161	19.4630101744642\\
3.2443042468957	19.4742412950744\\
3.37950881674	19.5264425224114\\
3.4940618959161	19.6152278584389\\
3.5783386229803	19.7331374726254\\
3.6252579851237	19.8702644841815\\
3.6308777717753	20.0150873478469\\
3.5947258029792	20.1554379053607\\
3.1337191127123	19.9618588994507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.2419987496839	19.8400607296755\\
1.7996178510956	19.6070389698243\\
1.8783119288974	19.4969399107412\\
1.983649064108	19.4119772799104\\
2.1079124433036	19.3583752903676\\
2.2419987496839	19.3400607296755\\
2.3760850560642	19.3583752903676\\
2.5003484352598	19.4119772799104\\
2.6056855704704	19.4969399107412\\
2.6843796482722	19.6070389698243\\
2.7306656788092	19.7342087935608\\
2.2419987496839	19.8400607296755\\
};

 \draw[color=blue!100!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({70+2.8*sin(\t)}:{9*pow(sin(\t/2),3)});
 \draw[color=blue!30!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({75+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({80+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!50!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({85+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!60!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({90+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({95+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!40!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({100+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
   \draw[color=blue!90!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({105+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
     \draw[color=blue!20!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({110+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
  
%   \draw[color=red!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({90+15*sin(\t)}:{9.5*pow(sin(\t/2),3)}); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.87721162951831	10.9395277334996\\
};
\addplot [color=green!80!black, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
1.12893731532221	10.4262397420895\\
-0.052831988292438	10.2178619288892\\
-0.643716640099763	10.113673022289\\
-2.12092826961807	9.85320075578862\\
-3.00725524732906	9.69691739588838\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-3.1635386072293	10.5832443735994\\
-3.31982196712954	11.4695713513104\\
-2.43349498941855	11.6258547112106\\
-0.956283359900237	11.886326977711\\
-0.365398708092913	11.9905158843111\\
0.816370595521737	12.1988936975115\\
1.40725524732906	12.3030826041116\\
1.5635386072293	11.4167556264006\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
1.65511720585391	10.2889471921174\\
1.73193756168629	10.2807223965282\\
1.80760082699773	10.2963456041088\\
1.8748808399466	10.3343247324598\\
1.92735207474736	10.3910326141975\\
1.96000330655872	10.4610534067801\\
1.96971620465009	10.5376998283754\\
1.95556314617476	10.6136518215586\\
1.91889580807498	10.681655649755\\
1.8632160762173	10.7352166597619\\
1.71982196712954	10.5304286486896\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
1.12893731532221	10.4262397420895\\
0.894014160125734	10.3407347062581\\
0.931339147942522	10.2730896057912\\
0.987535596450577	10.2200709910622\\
1.05723650714444	10.1867423640106\\
1.13378514826517	10.1762867494774\\
1.20987080083679	10.1897027028705\\
1.27822696324791	10.2257089439007\\
1.33232533288795	10.2808667242675\\
1.36699928665682	10.3499082426657\\
1.37893731532221	10.4262397420895\\
1.12893731532221	10.4262397420895\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-0.052831988292438	10.2178619288892\\
-0.287755143488915	10.1323568930578\\
-0.250430155672128	10.0647117925909\\
-0.194233707164073	10.0116931778619\\
-0.12453279647021	9.9783645508103\\
-0.0479841553494819	9.96790893627704\\
0.0281014972221423	9.98132488967023\\
0.0964576596332586	10.0173311307004\\
0.150556029273304	10.0724889110672\\
0.185229983042166	10.1415304294654\\
0.197168011707562	10.2178619288892\\
-0.052831988292438	10.2178619288892\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-0.643716640099763	10.113673022289\\
-0.87863979529624	10.0281679864576\\
-0.841314807479453	9.96052288599071\\
-0.785118358971397	9.90750427126174\\
-0.715417448277535	9.87417564421014\\
-0.638868807156807	9.86372002967689\\
-0.562783154585182	9.87713598307008\\
-0.494426992174066	9.91314222410025\\
-0.440328622534021	9.96830000446701\\
-0.405654668765159	10.0373415228652\\
-0.393716640099763	10.113673022289\\
-0.643716640099763	10.113673022289\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-2.12092826961807	9.85320075578862\\
-2.35585142481455	9.7676957199572\\
-2.31852643699776	9.70005061949032\\
-2.26232998848971	9.64703200476134\\
-2.19262907779585	9.61370337770975\\
-2.11608043667512	9.60324776317649\\
-2.03999478410349	9.61666371656968\\
-1.97163862169238	9.65266995759986\\
-1.91754025205233	9.70782773796661\\
-1.88286629828347	9.77686925636484\\
-1.87092826961807	9.85320075578862\\
-2.12092826961807	9.85320075578862\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-3.00725524732906	9.69691739588838\\
-3.21204325840131	9.84031150497614\\
-3.24604614723609	9.77093702924056\\
-3.25724349520587	9.69449336546689\\
-3.24456590822232	9.61828120685048\\
-3.20922414945999	9.54957913686505\\
-3.1545935063524	9.49494849375745\\
-3.08589143636697	9.45960673499512\\
-3.00967927775056	9.44692914801157\\
-2.93323561397689	9.45812649598135\\
-2.8638611382413	9.49212938481613\\
-3.00725524732906	9.69691739588838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.1635386072293	10.5832443735994\\
-3.2885386072293	10.7997507245455\\
-3.34202104086877	10.7582987105412\\
-3.38242816505482	10.7040225234235\\
-3.40679982487425	10.640898341285\\
-3.41335059535536	10.5735505307852\\
-3.4016005785639	10.5069128741756\\
-3.37241056008253	10.4458671290817\\
-3.32791894937156	10.3948853995175\\
-3.27138512364961	10.3577025174041\\
-3.20695065164603	10.3370424353463\\
-3.1635386072293	10.5832443735994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.31982196712954	11.4695713513104\\
-3.25511720585391	11.7110528078826\\
-3.33193756168629	11.7192776034718\\
-3.40760082699773	11.7036543958912\\
-3.4748808399466	11.6656752675402\\
-3.52735207474736	11.6089673858025\\
-3.56000330655872	11.5389465932199\\
-3.56971620465009	11.4623001716246\\
-3.55556314617476	11.3863481784414\\
-3.51889580807498	11.318344350245\\
-3.4632160762173	11.2647833402381\\
-3.31982196712954	11.4695713513104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.43349498941855	11.6258547112106\\
-2.19857183422207	11.711359747042\\
-2.23589682203886	11.7790048475089\\
-2.29209327054691	11.8320234622379\\
-2.36179418124078	11.8653520892895\\
-2.43834282236151	11.8758077038227\\
-2.51442847493313	11.8623917504295\\
-2.58278463734425	11.8263855093994\\
-2.63688300698429	11.7712277290326\\
-2.67155696075315	11.7021862106344\\
-2.68349498941855	11.6258547112106\\
-2.43349498941855	11.6258547112106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.956283359900237	11.886326977711\\
-0.72136020470376	11.9718320135424\\
-0.758685192520548	12.0394771140093\\
-0.814881641028603	12.0924957287383\\
-0.884582551722465	12.1258243557899\\
-0.961131192843193	12.1362799703231\\
-1.03721684541482	12.1228640169299\\
-1.10557300782593	12.0868577758997\\
-1.15967137746598	12.031699995533\\
-1.19434533123484	11.9626584771348\\
-1.20628335990024	11.886326977711\\
-0.956283359900237	11.886326977711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.365398708092913	11.9905158843111\\
-0.130475552896436	12.0760209201426\\
-0.167800540713223	12.1436660206094\\
-0.223996989221278	12.1966846353384\\
-0.29369789991514	12.23001326239\\
-0.370246541035869	12.2404688769233\\
-0.446332193607493	12.2270529235301\\
-0.514688356018609	12.1910466824999\\
-0.568786725658655	12.1358889021332\\
-0.603460679427516	12.0668473837349\\
-0.615398708092913	11.9905158843111\\
-0.365398708092913	11.9905158843111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.816370595521737	12.1988936975115\\
1.05129375071821	12.2843987333429\\
1.01396876290143	12.3520438338098\\
0.957772314393372	12.4050624485387\\
0.888071403699509	12.4383910755903\\
0.811522762578781	12.4488466901236\\
0.735437110007157	12.4354307367304\\
0.66708094759604	12.3994244957002\\
0.612982577955995	12.3442667153335\\
0.578308624187133	12.2752251969352\\
0.566370595521737	12.1988936975115\\
0.816370595521737	12.1988936975115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.40725524732906	12.3030826041116\\
1.61204325840131	12.1596884950239\\
1.64456590822232	12.2244464150737\\
1.65714948484961	12.2958114244258\\
1.64873670390133	12.3677873653872\\
1.62003441543831	12.4343267491953\\
1.57345421373255	12.4898388719219\\
1.51290981276424	12.5296595508708\\
1.44348821215587	12.5504430137569\\
1.37102228250225	12.5504430137569\\
1.30160068189389	12.5296595508708\\
1.40725524732906	12.3030826041116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.5635386072293	11.4167556264006\\
1.6885386072293	11.2002492754545\\
1.74202104086877	11.2417012894588\\
1.78242816505482	11.2959774765765\\
1.80679982487425	11.359101658715\\
1.81335059535536	11.4264494692148\\
1.8016005785639	11.4930871258244\\
1.77241056008253	11.5541328709183\\
1.72791894937156	11.6051146004825\\
1.67138512364961	11.6422974825959\\
1.60695065164603	11.6629575646537\\
1.5635386072293	11.4167556264006\\
};

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
-3.00725524732906	9.69691739588838\\
-3.31982196712954	11.4695713513104\\
1.40725524732906	12.3030826041116\\
1.71982196712954	10.5304286486896\\
};
\addplot [color=blue, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.87721162951831	10.9395277334996\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, only marks, mark size=5.3pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.2\\
};
\addplot [color=black, only marks, mark size=5.3pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
0	0.25\\
};

\node[rotate=115] at (axis cs: -1.9,1.6) {Host Radar};
\node[] (ant) at (axis cs: -0.5,11) {};
\node[rotate=90] (txt) at (axis cs: 3.0,11.0) {User antenna};
\node[rotate=90] at (axis cs: -4.2,10.7) {target cluster};
\draw [->] (ant) -- (txt);

\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=4.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Plots_Figures/FrameStructure.tex <==
\usetikzlibrary{arrows.meta,shapes.arrows,chains,decorations.pathreplacing}

\newlength\myht
\settoheight{\myht}{$n-2$}
\tikzset{%
  MyStyle/.style={draw, text width=80pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),fill=green!20},
  MyStylef/.style={draw, text width=60pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  MyStyleD/.style={draw, text width=180pt, text height=10pt, text centered,minimum height=\myht+3*2*1mm),fill=red!20},
  MyStyleDx/.style={draw, text width=25pt, text height=10pt, text centered,minimum height=\myht+3*2*1mm),fill=red!20},
  MyStyleE/.style={draw, text width=15pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),fill=yellow!20},
  MyStyleS/.style={draw, text width=40pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),,fill=red!20},
  boxy/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=blue!20},
  boxy2/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=red!20},
  myarrow/.style={shape=single arrow, rotate=90, inner sep=5pt, outer sep=0pt, single arrow head extend=0pt, minimum height=7.5pt, text width=0pt, draw=blue!50, fill=blue!25}
}

\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
  \begin{scope} [shift={(-4,0)},name=scope1,start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlos\xi) {Initial BA};}
     \foreach \name [count=\xi] in {1}{ \node[MyStylef, on chain] (vlosf\xi) {UL-FB};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyleD, on chain] (vlosD\xi) {Data Transmission(DL)};}
     \foreach \name [count=\xi] in {1}{ \node[boxy, on chain] (vlosE\xi) {SP};}
  \end{scope}
  \node[above= 0.1cm of vlos1, xshift=-0.2cm]{$T_{ACQ}$};
   \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,I}$};
    \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
    \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};

  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlos1.south west) -- (vlosE1.south east) node[black,midway,below=7pt]
  {T$_F$};
%\end{tikzpicture}
%

% %\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
%   \begin{scope} [shift={(-4.85,-2.5)}, start chain, node distance=-.5pt]
%     \foreach \name [count=\xi] in {2}{ \node[boxy, on chain] (vlosf\xi) {UL-FB};}
%      \foreach \name [count=\xi] in {2}{ \node[MyStyleD, on chain] (vlosD\xi) {Data Transmission(DL)};}
%      \foreach \name [count=\xi] in {2}{ \node[MyStyleE, on chain] (vlosE\xi) {SP};}
%   \end{scope}
%     \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,SP}$};
%     \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
%     \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};
    
%       \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
%   (vlosf1.south west) -- (vlosE1.south east) node[black,midway,below=7pt]
%   {T$_{F'}$};

%\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
  \begin{scope} [shift={(-4.0,-2.5)}, start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {2}{ \node[MyStyle, on chain] (vlosfS\xi) {CEF};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosDS\xi) {BLK};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyle, on chain] (vlosf2S\xi) {CEF};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosD2S\xi) {BLK};}
    \foreach \name [count=\xi] in {2}{ \node[MyStyle, on chain] (vlosf3S\xi) {CEF};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosD3S\xi) {BLK};}
  \end{scope}
    % \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,SP}$};
    % \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
    % \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};
    \node[right = 0.25cm of vlosD3S1, xshift=0.0cm]{\LARGE $\cdot\cdots$};
    
      \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosfS1.south west) -- (vlosDS1.south east) node[black,midway,below=7pt]
  {T$_{CPI}$};

    \begin{scope} [shift={(-4,-5)},name=scope1,start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlosI\xi) {STF};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlosfI\xi) {CEF};}
     \foreach \name [count=\xi] in {1}{ \node[MyStylef, on chain] (vlosgI\xi) {Header};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyleD, on chain] (vlosDI\xi) {Data Blocks (BLK)};}
     \foreach \name [count=\xi] in {1}{ \node[boxy, on chain] (vlosEI\xi) {OS};}
  \end{scope}

    %   \node[above= 0.1cm of vlosI1, xshift=-0.0cm]{$T_{FB,SP}$};
    % \node[above= 0.1cm of vlosDI1, xshift=-0.5cm]{$T_{DL}$};
    % \node[above= 0.1cm of vlosEI1, xshift=0.0cm]{$T_{SP}$};
      \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosI1.south west) -- (vlosfI1.south east) node[black,midway,below=8pt]
  {Preamble};
  
  \node[draw] at (-7, 0)   (a) {(a)};
  \node[draw] at (-7, -2.5)   (b) {(b)};
  \node[draw] at (-7, -5)   (c) {(c)};
%  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
%  (vlos7.south west) -- (vlos11.south east) node[black,midway,below=8pt]
%  {Removed data};
\end{tikzpicture}


==> Plots_Figures/Frame_Comp.tex <==
\usetikzlibrary{arrows.meta,shapes.arrows,chains,decorations.pathreplacing}

\newlength\myht
\settoheight{\myht}{$n-2$}
\tikzset{%
  MyStyle/.style={draw, text width=100pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),fill=green!20},
  MyStylef/.style={draw, text width=60pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm)},
  MyStylefxn/.style={draw, text width=10pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),fill=yellow!20},
  MyStyleD/.style={draw, text width=100pt, text height=10pt, text centered,minimum height=\myht+3*2*1mm),fill=red!20},
  MyStyleDx/.style={draw, text width=25pt, text height=10pt, text centered,minimum height=\myht+3*2*1mm),fill=red!20},
  MyStyleE/.style={draw, text width=15pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),fill=yellow!20},
  MyStyleS/.style={draw, text width=40pt, text height=10pt, text centered,minimum height=\myht+2*3*1mm),,fill=red!20},
  boxy/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=blue!20},
  boxy2/.style = {rectangle,draw=black, minimum height=\myht+2*3*1mm ,fill=red!20},
  myarrow/.style={shape=single arrow, rotate=90, inner sep=5pt, outer sep=0pt, single arrow head extend=0pt, minimum height=7.5pt, text width=0pt, draw=blue!50, fill=blue!25}
}

\begin{tikzpicture}[-{Stealth[length=2.5pt]}]

%\begin{tikzpicture}[-{Stealth[length=2.5pt]}]
    \begin{scope} [shift={(-4,-2.5)},name=scope1,start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlosI\xi) {STF};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyle, on chain] (vlosfI\xi) {CEF};}
     \foreach \name [count=\xi] in {1}{ \node[MyStylef, on chain] (vlosgI\xi) {Header};}
     \foreach \name [count=\xi] in {1}{ \node[MyStyleD, on chain] (vlosDI\xi) {Data Blocks (BLK)};}
     \foreach \name [count=\xi] in {1}{ \node[boxy, on chain] (vlosEI\xi) {OS};}
  \end{scope}

    %   \node[above= 0.1cm of vlosI1, xshift=-0.0cm]{$T_{FB,SP}$};
    % \node[above= 0.1cm of vlosDI1, xshift=-0.5cm]{$T_{DL}$};
    % \node[above= 0.1cm of vlosEI1, xshift=0.0cm]{$T_{SP}$};
      \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosI1.south west) -- (vlosfI1.south east) node[black,midway,below=8pt]
  {Preamble};

  
  \begin{scope} [shift={(-4.0,-5)}, start chain, node distance=-.5pt]
    \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosfS\xi) {BLK};}
    \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosfS1\xi) {...};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosDS\xi) {BLK};}
     \foreach \name [count=\xi] in {2}{ \node[MyStylefxn, on chain] (vlosFxn\xi) {};}
     
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosf2S\xi) {BLK};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosf2S1\xi) {...};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosD2S\xi) {BLK};}
     \foreach \name [count=\xi] in {2}{ \node[MyStylefxn, on chain] (vlosFxn2\xi) {};}
     
    \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosf3S\xi) {BLK};}
    \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosf3S1\xi) {...};}
     \foreach \name [count=\xi] in {2}{ \node[MyStyleDx, on chain] (vlosD3S\xi) {BLK};}
  \end{scope}
    % \node[above= 0.1cm of vlosf1, xshift=-0.0cm]{$T_{FB,SP}$};
    % \node[above= 0.1cm of vlosD1, xshift=-0.5cm]{$T_{DL}$};
    % \node[above= 0.1cm of vlosE1, xshift=0.0cm]{$T_{SP}$};
    \node[right = 0.25cm of vlosD3S1, xshift=0.0cm]{\LARGE $\cdot\cdots$};
    
      \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosfS1.south west) -- (vlosDS1.south east) node[black,midway,below=12pt]
  {$\Omega_1$: T$_{CPI}$};

    \draw [decorate,decoration={brace,amplitude=8pt,mirror}]
  (vlosDS1.south east) -- (vlosf2S1.south west) node[black,midway,below=10pt]
  {T$_{swc}$};

  
    \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosf2S1.south west) -- (vlosD2S1.south east) node[black,midway,below=12pt]
  {$\Omega_2$: T$_{CPI}$};

    \draw [decorate,decoration={brace,amplitude=8pt,mirror}]
  (vlosD2S1.south east) -- (vlosf3S1.south west) node[black,midway,below=10pt]
  {T$_{swc}$};

    \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
  (vlosf3S1.south west) -- (vlosD3S1.south east) node[black,midway,below=12pt]
  {$\Omega_3$: T$_{CPI}$};
  
  %\node[draw] at (-7, 0)   (a) {(a)};
  \node[] at (-7, -2.5)   (b) {(a)};
  \node[] at (-7, -5)   (a) {(b)};
%  \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
%  (vlos7.south west) -- (vlos11.south east) node[black,midway,below=8pt]
%  {Removed data};
\end{tikzpicture}


==> Plots_Figures/reflective_surface.tex <==

\begin{tikzpicture}[
    media/.style={font={\footnotesize\sffamily}},
    wave/.style={
        decorate,decoration={snake,post length=1.4mm,amplitude=2mm,
        segment length=2mm},thick},
    interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=-45,
                    amplitude=0.18cm,segment length=1.5mm}}},
        interfaceR/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=-90,
                    amplitude=0.1cm,segment length=0.3mm}}},
    ]
    % Round rectangle

    \fill[gray!40,rounded corners] (-5.5,-1) rectangle (-5.0,1) node[black!80, rotate=90]{};
    % Interfaces
    \draw[black,line width=.5pt,interfaceR](2,-3)--(3.5,-1.5);
    \draw[blue,line width=.6pt,interface](1.45,-1.3)--(1.45,0.4)--(3.0,0.4);
    
    \draw[black,line width=.6pt,interfaceR](2.5,2.5)--(1.5,2.5);
    \draw[red,line width=.6pt,interface](2.68,1.0)--(1.45,1.0)--(1.45,1.95)--(2.6,1.95);;
    % Vertical dashed line
    \draw[dashed,gray](-5,-3)--(-5,3);
    % Coordinates system
    
    \filldraw[fill=red!20,line width=1pt](4,1)circle(.12cm);
    \draw(4,1.2) node[above]{UE@ $t_{0}=t_0$};
    
    \draw(-5,-1.0)node[above]{Base Station};
    \draw[->,orange, line width=.6pt] (-5,0)--(3.8,1) node[right]{\quad LoS Path};
    \draw[->,gray, line width=.4pt] (-5,0)--(5,0) ; 
    % Incidence
%    \draw[->,wave]
%         (135:3.2cm)--(135:2.5cm)node[right]{$f^0$};
%
%    \path (0,0)++(140:1cm)node{$\phi$};
    \draw[->](0,0)arc(0:35:.75cm);
    % Transmission
%    \draw[->,wave]
%         (-30:2.5cm)--(-30:3.2cm)node[right]{$f^+$};
%    \draw(0:-5cm)--(-30:3.7cm); % line from BS to surface blue
%    \draw[->](3.2,-1.8)--(4,0.85); % line from surface to UE

    %\draw [->,dashed](-5,0) -- (3.2,-1.75) -- (4,0.85); % line from BS to surface blue + line from surface to UE
    \draw [->,dashed](-5,0) -- (2.45,-2.45) -- (3.8,0.15);
    \draw[dashed] (-5,0) -- (3.0,-2.0) -- (3.8,0.15);
    
    \path (-5,0)++(-7:4.0cm)node{$\theta^{(t_{-1})}_{m}$};
    \draw[->] (-3.2,0.0) arc (0:45:.75cm);
    
    \draw [->,dashed](-5,0) -- (2.0,2.45) -- (3.4,2.05); % to red surface
    \filldraw[fill=red!20,densely dotted, line width=1pt](3.5,2)circle(.12cm);
     \draw(4.4,2.15) node[above]{UE @ $t_{1}=t_0+\Delta_{t}$};
     \filldraw[fill=red!20,densely dotted, line width=1pt](4.05,.2)circle(.12cm); %circle of UE at first time
     \draw(4.9,0.25) node[above]{UE @ $t_{-1}=t_0-\Delta_{t}$};
    % Reflection
%    \draw[->,wave]
%         (45:2.5cm)--(45:3.2cm)node[right]{$f^-$};
%    \path (0,0)++(-22:1.75cm) node{$\psi$};
%    \draw[gray](0:0cm)--(45:2cm);
    \draw[->] (-1.35,0)arc(0:-30:1.5cm);
    % Media names
%    \path[media] (-3,.6)  node {media 1};
   

    % $x$ axis
    \filldraw[fill=white,line width=1pt](-5,0)circle(.1cm);
    % draw the cross 
%    \draw[line width=.6pt] (0,0)
%                          +(-135:.12cm) -- +(45:.12cm)
%                          +(-45:.12cm) -- +(135:.12cm);
    % Interface pointer
    \draw[-latex,thick](4.1,-0.8)node[above]{Radar RX1}
         to[out=180,in=90] (3.9,-1.10);

    % \draw[-latex,thick](4.1,-0.8)node[above]{Radar RX2}
    %      to[out=180,in=90] (3.9,-1.10);
    % To-paths are really useful for drawing curved lines. The above
    % to path is equal to:
    %
    % \draw[-latex,thick](3.2,0.5)node[right]{$\mathsf{S_{1,2}}$}
    %      ..controls +(180:.2cm) and +(up:0.25cm) .. (3,0);
    % Internally the to path is translated to a similar bezier curve,
    % but the to path syntax hides the complexity from the user. 
\end{tikzpicture}



==> Plots_Figures/scattered_target.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[auto,rotate=-90,transform shape]

\begin{axis}[%
width=1.8in,
height=3.4in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=2,
xlabel style={font=\color{white!15!black},rotate=0},
xlabel={Cross-Range},
ymin=0,
ymax=14,
label style={font=\large},
ylabel style={font=\color{white!15!black}},
ylabel={Range},
axis background/.style={fill=white},
axis x line*=bottom,
xmajorticks=false,
ymajorticks=false,
xtick={-5,-4,-2,0,2,4},
xticklabel style={rotate=90,xshift=0.6cm},
axis y line*=right,
yticklabel style={rotate=90},
xmajorgrids,
%xminorgrids,
ymajorgrids
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue,only marks, mark=star,mark size=6.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.7006881478549	24.4741044960517\\
2.4841288739117	24.7177008356019\\
};
\addplot [color=blue, only marks, mark size=7.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.7142066806584	23.7041823027984\\
};



%  \draw[color=blue!30!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({75+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({80+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!50!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({85+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!60!black,thick]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({89+6.8*sin(\t)}:{9*pow(sin(\t/2),5)}); 
%  \draw[color=blue!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({95+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!40!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({100+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
     \draw[color=blue!60!black,thick]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({106+5.8*sin(\t)}:{9.6*pow(sin(\t/2),3)}); 
  
   \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({110+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({105+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({100+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
   
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({95+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({90+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({85+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({80+2.8*sin(\t)}:{8*pow(sin(\t/2),3)});
   
   %     \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   % ({75+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
   %     \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   % ({70+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
   %  \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   % ({65+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
%   \draw[color=red!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({90+15*sin(\t)}:{9.5*pow(sin(\t/2),3)}); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=blue, only marks, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.21982196712954	10.2304286486896\\
-3.20725524732906	9.69691739588838\\
-2.91982196712954	10.9695713513104\\
};
\addplot [color=blue, only marks, mark size=3.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.87721162951831    9.4395277334996\\
-0.27721162951831	9.6395277334996\\
0.47721162951831	10.2395277334996\\
0.99721162951831	10.9395277334996\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, only marks, mark size=5.3pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.2\\
};
\addplot [color=black, only marks, mark size=5.3pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
0	0.25\\
};

\node[rotate=115] at (axis cs: -1.7,1.6) {\small ISAC Tx/Rx};
\node[rotate=90] (ant) at (axis cs: -0.8,11.5) {\small Target cluster 2};
\node[rotate=90] at (axis cs: -0.1,11.6) {\small (User 2)};

\node[rotate=90] at (axis cs: -4.2,10.7) {\small Target cluster 1};
\node[rotate=90] at (axis cs: -3.6,11.6) {\small (User 1)};
%\draw [->] (ant) -- (txt);

\end{axis}

\begin{axis}[%
width=1.8in,
height=3.4in,
at={(0in,0in)},
xmajorticks=false,
ymajorticks=false,
scale only axis,
xmin=-5,
xmax=2,
ymin=0,
ymax=14,
]
\end{axis}
\end{tikzpicture}%
